Band-Ensemble Spectral Proper Orthogonal Decomposition with Frequency Attribution

This study presents band-ensemble Spectral Proper Orthogonal Decomposition (bSPOD). The approach is inspired by frequency smoothing, a method used to reduce estimator variance in power spectral density estimates, and is here extended to SPOD. The algorithm estimates SPOD modes from consecutive Fourier coefficients obtained from a single Fourier transform of the full time record and thus avoids time segmentation. In this study, bSPOD is applied to artificial test data and to a PIV data set of a broadband-tonal cavity flow. Compared to the more commonly used Welch-based SPOD formulation, bSPOD reduces spectral leakage, permits increased frequency resolution, and retains frequency information of tonal components at comparable computational cost. These features enable reduced estimator variance while maintaining low bias for tonal components, making bSPOD particularly effective for broadband-tonal flows.

==> tikz_bspodfig_var2.tex <==

\begin{tikzpicture}[z={(-10:10mm)},x={(20:6mm)},scale=1.25,font=\footnotesize]


\newcommand{\drawColorGradient}[4]{%

  \pgfmathsetmacro{\steps}{#1}%
  \pgfmathsetmacro{\offset}{#4}%

  \foreach \step in {0,...,\steps}{%
    \pgfmathsetmacro{\percent}{\step/\steps*100}          % 0…100
    \pgfmathsetmacro{\z}{\step/10+\offset}                % z‑position
    \begin{scope}[canvas is xy plane at z=\z]
      \draw[fill=#3!\percent!#2] (0,0) rectangle (1,1);
    \end{scope}%
  }%
}

\newcommand{\drawColorGradientStack}[7]{%

  \pgfmathsetmacro{\steps}{#1}%
  \pgfmathsetmacro{\offset}{#4}%
  \pgfmathsetmacro{\maxz}{\steps/10+\offset}%

  \foreach \step in {0,...,\steps}{%
    \pgfmathsetmacro{\percent}{\step/\steps*100}%
    \pgfmathsetmacro{\z}{\step/10+\offset}%
    \begin{scope}[canvas is xy plane at z=\z]%
      \draw[fill=#3!\percent!#2] (0,0) rectangle (1,1);%
    \end{scope}%
  }%

  \draw[#5,#6] (0,0,\maxz) -- (0,1,\maxz) --(1,1,\maxz) -- (1,0,\maxz) -- (0,0,\maxz) -- (0,0,\offset) -- (0,1,\offset)-- (0,1,\maxz);
  \draw[#5,#6] (0,1,\offset) -- (1,1,\offset)-- (1,1,\maxz) node[black,pos=0.5,above right]{#7};
 }






\newcommand{\drawHueGradient}[5]{%
  % 1.  Pull the numeric values out of the arguments
  \pgfmathsetmacro{\steps}{#1}
  \pgfmathsetmacro{\hStart}{#2}
  \pgfmathsetmacro{\hEnd}  {#3}
  \pgfmathsetmacro{\zOffset}{#4}
  \pgfmathsetmacro{\yOffset}{#5}
  %
  % 2.  Loop over the steps
  \foreach \step in {0,...,\steps}{%
    \pgfmathsetmacro{\h}{\hStart + (\hEnd-\hStart)*\step/\steps}
    \pgfmathsetmacro{\z}{\step/10 + \zOffset}
    %
    %   Draw the rectangle in the requested 3‑D plane
    \pgfmathsetmacro{\hue}{360*\step/6}
    \definecolor{tmpcolor2}{Hsb}{\h,1,0.9};
    
    \begin{scope}[canvas is xy plane at z=\z]%
      \draw[tmpcolor2,fill=black!0,very thick]%
        (0,\yOffset) rectangle +(1,1);%

    \end{scope}
  }%
  };

   \tikzset{
        ellC/.style={
        %/pgfplots/colormap/bluered,
            color of colormap={#1},
            draw=black,fill=.,
            %draw=.,fill=white,
            thick
        },
  }

  \newcommand{\drawColormapStack}[4]{%
  \pgfmathsetmacro{\steps}{#1}%
  \pgfmathsetmacro{\zOff}{#3}%
  \pgfmathsetmacro{\yOff}{#4}%
  %
  \foreach \step in {0,...,\steps}{%
    % percentage that runs from 0 to 100
    \pgfmathsetmacro{\pct}{\step/\steps*1000}%
    % z‑coordinate of the current rectangle
    \pgfmathsetmacro{\z}{\step/10 + \zOff}%
    %
    \begin{scope}[canvas is xy plane at z=\z]%
      \draw[ellC={\pct of #2}] (0,\yOff) rectangle (1,1+\yOff);%
    \end{scope}%
  }%

}

  \newcommand{\drawColormapStackUni}[6]{%
  \pgfmathsetmacro{\steps}{#1}%
  \pgfmathsetmacro{\zOff}{#3}%
  \pgfmathsetmacro{\yOff}{#4}%
  %
  \foreach \step in {0,...,\steps}{%
    % percentage that runs from 0 to 100
    \pgfmathsetmacro{\pct}{\step/\steps*1000}%
    % z‑coordinate of the current rectangle
    \pgfmathsetmacro{\z}{\step/10 + \zOff}%
    %
    \begin{scope}[canvas is xy plane at z=\z]%
      \draw[ellC={#5 of #2}] (0,\yOff) rectangle (1,1+\yOff);%
    \end{scope}%
  }%
  
  \pgfmathsetmacro{\z}{\steps/10 + \zOff}
    \begin{scope}[canvas is xy plane at z=\z]
      \path (-0.2,\yOff) rectangle (1,2+\yOff) node[pos=0.1,above right, gray!80]{${f}_{#6}$};
    \end{scope}
    
     \pgfmathsetmacro{\z}{\steps/10 /2 + \zOff}
    \begin{scope}[canvas is xy plane at z=\z]
      \path (0,\yOff) rectangle (1,1+\yOff) node[pos=-0.37,anchor=south west]{$\boldsymbol{\mathsf{Q}}_{#6}$};
    \end{scope}
 
}

\draw[thick,-stealth] (0,-0.1,0) -- (0,-0.1,3.5) node[pos=1,right]{$t$};

\drawColorGradientStack{5}{black!70!white}{black!40!white}{0}{green!50!black}{very thick}{$b=1$}
\drawColorGradientStack{5}{black!40!white}{black!10!white}{1}{orange!90!black}{very thick}{$b=2$}

\draw[dotted,thick] (0.5,0.5,1.9) -- (0.5,0.5,2.6);

    \begin{scope}[canvas is xy plane at z=1.7]
        \draw[thick,->] (0,0) -- (0,0.5) node[pos=1.2]{$y$};
        \draw[thick,->] (0,0) -- (0.5,0) node[pos=1.4]{$x$};
    \end{scope}

\drawColorGradientStack{5}{black!10!white}{black!0!white}{3}{blue!80!black}{very thick}{$b=N_b$}

%\pgfplotsset{
%/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128) rgb255(1cm)=(0,0,255)
%rgb255(3cm)=(0,255,255) rgb255(5cm)=(255,255,0) rgb255(7cm)=(255,0,0) rgb255(8cm)=(128,0,0)}
%}
%\newcommand{\cmap}{jet}
%\newcommand{\cmap}{hot}
\newcommand{\cmap}{viridis}
 

\drawColormapStack{5}{\cmap}{0}{-1.7};
\draw[thick,-stealth] (0,-1.8,0) -- (0,-1.8,0.7) node[pos=0.9,right]{$f$};


\drawColormapStack{5}{\cmap}{1}{-1.7};
\draw[dotted,thick] (0.5,0.5-1.7,1.9) -- (0.5,0.5-1.7,2.6);
\draw[thick,-stealth] (0,-1.8,1) -- (0,-1.8,1.7) node[pos=0.9,right]{$f$};

\drawColormapStack{5}{\cmap}{3}{-1.7}
\draw[thick,-stealth] (0,-1.8,3) -- (0,-1.8,3.7) node[pos=0.9,right]{$f$};

\drawColormapStackUni{5}{\cmap}{0}{-3.8}{0}{1}

\drawColormapStackUni{5}{\cmap}{1}{-3.8}{400}{2}
\draw[dotted,thick] (0.5,0.5-3.8,1.9) -- (0.5,0.5-3.8,2.6);
\drawColormapStackUni{5}{\cmap}{3}{-3.8}{1000}{N_w}

\draw[-stealth,thick] (0.0,-1.85,0) -- (0.5,1.05-3.8,0);
\draw[-stealth,thick] (0.0,-1.85,0.12) -- (0.5,1.05-3.8,1);
\draw[-stealth,thick] (0.0,-1.85,0.5) -- (0.5,1.05-3.8,3);

\begin{scope}[canvas is zy plane at x=0.5]
\draw[black,ultra thick,stealth-] (-0.9,-5.2) -- (-0.9,.8)  node[pos=0.5,sloped,above]{Welch SPOD};
\draw[-stealth, line width=2pt,dash pattern=on 4pt off 1pt] (3,0.5)  to[bend right] (3,0.5-1.7);
\node[rotate=90,font=\footnotesize]  at (2.5,-0.6) {DFT};

\draw[-stealth, line width=2pt,dash pattern=on 4pt off 1pt] (1,0.5)  to[bend right] (1,0.5-1.7);
\node[rotate=90,font=\footnotesize]  at (0.5,-0.6) {DFT};

\draw[-stealth, line width=1.5pt,dash pattern=on 4pt off 1pt] (0,0.5)  to[bend right] (0,0.5-1.7);
\node[rotate=90,font=\footnotesize]  at (-0.5,-0.6) {DFT};

\end{scope}














% bSPOD
\begin{scope}[xshift=150,yshift=-10]

\newcommand{\drawColormapStackB}[6]{%
  \pgfmathsetmacro{\steps}{#1}%
  \pgfmathsetmacro{\zOff}{#3}%
  \pgfmathsetmacro{\yOff}{#4}%
    \pgfmathsetmacro{\cstart}{#5}
  \pgfmathsetmacro{\cend}{#6}
  %
  \foreach \step in {0,...,\steps}{%
    % percentage that runs from 0 to 100
    \pgfmathsetmacro{\pct}{\cstart + (\cend-\cstart)*\step/\steps}
    % z‑coordinate of the current rectangle
    \pgfmathsetmacro{\z}{\step/10 + \zOff}%
    %
    \begin{scope}[canvas is xy plane at z=\z]%
      \draw[ellC={\pct of #2}] (0,\yOff) rectangle (1,1+\yOff);%
    \end{scope}%
  }%

}


  \newcommand{\drawColormapStackBoxed}[8]{%
  \pgfmathsetmacro{\steps}{#1}%
  \pgfmathsetmacro{\zOff}{#3}%
  \pgfmathsetmacro{\yOff}{#4}%
  \pgfmathsetmacro{\cstart}{#5}
  \pgfmathsetmacro{\cend}{#6}
    \pgfmathsetmacro{\maxz}{\steps/10+\zOff}%
  %
  \foreach \step in {0,...,\steps}{%
    % percentage that runs from 0 to 100
    \pgfmathsetmacro{\pct}{\cstart + (\cend-\cstart)*\step/\steps}
    % z‑coordinate of the current rectangle
    \pgfmathsetmacro{\z}{\step/10 + \zOff}%
    %
    \begin{scope}[canvas is xy plane at z=\z]%
      \draw[ellC={\pct of #2}] (0,\yOff) rectangle (1,1+\yOff);%
    \end{scope}%
  }%
  
    \draw[#7] (0,0+\yOff,\maxz) -- (0,1+\yOff,\maxz) --(1,1+\yOff,\maxz) -- (1,0+\yOff,\maxz) -- (0,0+\yOff,\maxz) -- (0,0+\yOff,\zOff) -- (0,1+\yOff,\zOff)-- (0,1+\yOff,\maxz);
  \draw[#7] (0,1+\yOff,\zOff) -- (1,1+\yOff,\zOff)-- (1,1+\yOff,\maxz);
  
       \pgfmathsetmacro{\z}{\steps/10 /2 + \zOff}
    \begin{scope}[canvas is xy plane at z=\z]
      \path (0,\yOff) rectangle (1,1+\yOff) node[pos=-0.45,anchor=south west]{$\tilde{\boldsymbol{\mathsf{Q}}}_{#8}$};
    \end{scope}

}

 
\draw[thick,-stealth] (0,-0.1,0) -- (0,-0.1,3.7) node[pos=1,right]{$t$};

\drawColorGradient{11}{black!70!white}{black!10!white}{0}

\draw[dotted,thick] (0.5,0.5,1.2) -- +(0.0,0.0,1.5);

\begin{scope}[canvas is xy plane at z=1.3]
    \draw[thick,->] (0,0) -- (0,0.5) node[pos=1.2]{$y$};
    \draw[thick,->] (0,0) -- (0.5,0) node[pos=1.4]{$x$};
\end{scope}

\drawColorGradient{5}{black!10!white}{black!0!white}{3}


\drawColormapStackB{11}{\cmap}{0}{-1.7}{0}{700};
\draw[thick,-stealth] (0,-1.8,0) -- (0,-1.8,3.7) node[pos=1,right]{$f$};
\draw[dotted,thick] (0.5,0.5-1.7,1.2) -- +(0.0,0.0,1.5);



\drawColormapStackB{5}{\cmap}{3}{-1.7}{600}{1000}
\drawColormapStackBoxed{5}{\cmap}{0}{-3.8}{0}{300}{black,very thick}{1}
\drawColormapStackBoxed{5}{\cmap}{1}{-3.8}{300}{700}{red,very thick}{2}
\draw[dotted,thick] (0.5,0.5-3.8,2.0) -- +(0.0,0.0,0.5);
\drawColormapStackBoxed{5}{\cmap}{3}{-3.8}{600}{1000}{violet,very thick}{\tilde{N}_w}



\draw[thick, black] (0,-1.9,0) -- ++(0,-0.1,0.0) -- ++(0,0,0.5) -- +(0,0.1,0.0);
\draw[thick, black ,-stealth] (0,-2,0.25) -- (0.5,-3.8+1.05,0);

\draw[thick, red] (0,-1.9,0.55) -- ++(0,-0.1,0.0) -- ++(0,0,0.5) -- +(0,0.1,0.0);
\draw[thick, red ,-stealth] (0,-2,0.75) -- ++(0,-0.05,0) -- (0.5,-3.8+1.05,1);

\draw[thick, red,stealth-stealth] (1,-3.8+1.15,1) -- +(0,0,0.5) node[pos=0.5,above]{$N_f$};


\draw[thick, violet] (0,-1.9,3) -- ++(0,-0.1,0.0) -- ++(0,0,0.5) -- +(0,0.1,0.0);
\draw[thick, violet ,-stealth] (0,-2,3.25) -- ++(0,-0.05,0) -- (0.5,-3.8+1.05,3);

\begin{scope}[canvas is zy plane at x=0.5]
\draw[black,ultra thick,-stealth] (4.2,2) -- (4.2,-4.) node[pos=0.5,sloped,above]{Band-ensemble SPOD};

\draw[-stealth, line width=1.5pt,dash pattern=on 4pt off 1pt] (2,0.5)  to[bend right] (2,0.5-1.7);
\node[rotate=90]  at (2,-0.6) {DFT};

\end{scope}

\end{scope}

\end{tikzpicture}
